Garou: An Efficient and Secure Off-Blockchain Multi-Party Payment Hub

To mitigate the scalability problem of decentralized cryptocurrencies such as Bitcoin and Ethereum, the payment channel, which allows two parties to perform secure coin transfers without involving the blockchain, has been proposed. The payment channel increases the transaction throughput of two parties to a level that is only limited by their network bandwidth. Recent proposals focus on extending the two-party payment channel to the N-party payment hub. Unfortunately, none of them can achieve efficiency, flexibility in the absence of a trusted third-party. In this paper, we propose Garou, a secure N-party payment hub that allows multiple parties to perform secure off-chain coin transfers. Except in the case of disputes, participants within the payment hub can make concurrent and direct coin transfers with each other without the involvement of the blockchain or any third-party intermediaries. This allows Garou to achieve both high-performance and flexibility. Garou also guarantees that an honest party always maintains its balance security against strong adversarial capabilities. To demonstrate the feasibility of the Garou protocol, we develop a proof of concept prototype for the Ethereum network. Our evaluation results show that the maximum transaction throughput of Garou is 20 times higher than that of state-of-art payment hubs.

==> tex/fig_consensus.tex <==
\begin{tikzpicture}
    [->,>=stealth', shorten >=1pt, auto, thick,
      node distance=4cm,
      main node/.style={circle, fill=blue!20, draw, minimum size=10mm}
    ]
    \node[main node] (L) {\bfseries{$\mathcal{P}_{l}$}};
    \node[main node] (S) [below left of=L] {\bfseries{$\mathcal{P}_i$}};
    \node[main node] (R) [below right of=L] {\bfseries{$\mathcal{P}_j$}};
    \path[every node/.style={
        font=\sffamily\small,
        fill=white,
      inner sep=1pt}]
    (L) edge [dashed] node[anchor=center, pos=0.5] {(1) epochState} (S)
    edge [dashed] node[anchor=center, pos=0.5] {(1) epochState} (R)
    edge [bend right=40, dashed] node[anchor=center, pos=0.3, above left] {(3) epochStateConf} (S)
    edge [bend left=40, dashed] node[pos=0.3] {(3) epochStateConf} (R)
    (S) edge [bend right=40] node[pos=0.25, below right] {(2) epochStateReply} (L)
    (R) edge [bend left=40] node {} (L);
  \end{tikzpicture}

==> tex/fig_consensusDelay.tex <==
\begin{tikzpicture}
    \begin{axis}[
        grid=major,
        xtick={10, 20, 30, 40, 50},
        xlabel=Number of Nodes,
        xticklabels={10,50,100,200,300},
        ylabel=Consensus Delay (ms),
        ylabel style={rotate=180},
    ]
        \addplot+[
            error bars/.cd,
            y dir=both,
            y explicit,
        ]
        coordinates {
            (10, 329) +- (0, 4.69)
            (20, 347) +- (0, 4.17)
            (30, 357) +- (0, 4.92)
            (40, 386) +- (0, 9.05)
            (50, 429) +- (0, 10.79)
        };
    \end{axis}
\end{tikzpicture}

==> tex/fig_garouTPS.tex <==
\begin{tikzpicture}
	\begin{axis}[
			axis x line*=bottom,
			axis y line*=left,
			axis z line*=left,
			nodes near coords,
			every node near coord/.append style={font=\footnotesize, /pgf/number format/1000 sep={}},
			grid=major,
			x dir=reverse,
			xmin=5,xmax=55,
			ymin=1,ymax=9,
			xtick={10, 20, 30, 40, 50},
			xticklabels={10,50,100,200,300},
			ytick={2,4,6,8},
			yticklabels={2,5,10,60},
			ztick={6000, 7000, 8000,9000},
			z tick label style={/pgf/number format/1000 sep={}},
			xlabel=Number of Nodes,
			ylabel=Epoch (s),
			zlabel=Throughput (tps),
			xlabel style={sloped like x axis, yshift=1ex},
			ylabel style={sloped like y axis, yshift=1ex},
			zlabel style={rotate=180, xshift=-2ex, yshift=1ex}
		]
		
		\addplot3+[
			surf,
			% mesh,
			scatter,
		mesh/rows=5]
		coordinates {
			(10, 2, 5514)
			(10, 4, 7676)
			(10, 6, 8460)
			(10, 8, 8947)
			(20, 2, 5358)
			(20, 4, 7552)
			(20, 6, 8400)
			(20, 8, 9064)
			(30, 2, 5470)
			(30, 4, 7642)
			(30, 6, 8474)
			(30, 8, 9153)
			(40, 2, 5626)
			(40, 4, 7861)
			(40, 6, 8619)
			(40, 8, 9299)
			(50, 2, 5439)
			(50, 4, 7782)
			(50, 6, 8714)
			(50, 8, 9412)
		};
	\end{axis}
\end{tikzpicture}

==> tex/fig_nocustTPS.tex <==
\begin{tikzpicture}
	\begin{axis}[
			axis x line*=bottom,
			axis y line*=left,
			axis z line*=left,
			nodes near coords,
			every node near coord/.append style={font=\footnotesize, /pgf/number format/1000 sep={}},
			grid=major,
			x dir=reverse,
			xmin=5,xmax=55,
			ymin=1,ymax=9,
			xtick={10, 20, 30, 40, 50},
			xticklabels={10,50,100,200,300},
			ytick={2,4,6,8},
			yticklabels={2,5,10,60},
			ztick={100,200,300,400},
			z tick label style={/pgf/number format/1000 sep={}},
			xlabel=Number of Nodes,
			ylabel=Epoch (s),
			zlabel=Throughput (tps),
			xlabel style={sloped like x axis, yshift=1ex},
			ylabel style={sloped like y axis, yshift=1ex},
			zlabel style={rotate=180, xshift=-2ex, yshift=1ex}
		]
			
		\addplot3+[
			surf,
			% mesh,
			scatter,
		mesh/rows=5]
		coordinates {
			(10,2,14)
			(10,4,15)
			(10,6,16)
			(10,8,16)
			(20,2,70)
			(20,4,78)
			(20,6,80)
			(20,8,82)
			(30,2,140)
			(30,4,155)
			(30,6,159)
			(30,8,164)
			(40,2,282)
			(40,4,310)
			(40,6,316)
			(40,8,328)
			(50,2,422)
			(50,4,465)
			(50,6,475)
			(50,8,492)
		};
	\end{axis}
\end{tikzpicture}

==> tex/fig_trading.tex <==
\begin{tikzpicture}
    [->,>=stealth', shorten >=1pt, auto, thick,
      node distance=4.5cm,
      main node/.style={circle, fill=blue!20, draw, minimum size=10mm}
    ]
    \node[main node] (L) {\bfseries{$\mathcal{P}_{l}$}};
    \node[main node] (S) [below left of=L] {\bfseries{$\mathcal{P}_i$}};
    \node[main node] (R) [below right of=L] {\bfseries{$\mathcal{P}_j$}};
    \path[every node/.style={
        font=\sffamily\small,
        fill=white, 
      inner sep=1pt}]
    (S) edge [bend left=20] node[anchor=center, pos=0.4] {(1) txIdReq} (L)
        edge [bend left=20] node[anchor=center, pos=0.5] {(3) txReq} (R)
        edge [bend left=60] node[pos=0.5] {(5) tx} (L)
    (L) edge [bend left=20] node[pos=0.2] {(2) txIdReply} (S)
    (R) edge [bend left=20] node[anchor=center, pos=0.5] {(4) txReply} (S);
  \end{tikzpicture}

==> tex/fig_transactionLatency.tex <==
\begin{tikzpicture}
    \begin{axis}[
        grid=major,
        xtick={10, 20, 30, 40, 50},
        xticklabels={10,50,100,200,300},
        xlabel=Number of Nodes,
        ymin=200,ymax=700,
        ylabel=Transaction Latency (ms),
        ylabel style={rotate=180},
    ]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit,
    ]
    coordinates {
        (10, 503.8389045)+-(0, 27.76876543)
        (20, 506.9241663)+-(0, 27.74175097)
        (30, 506.148837)+-(0, 30.68594136)
        (40, 525.8652125)+-(0, 42.34456146)
        (50, 536.8004375)+-(0, 52.03654111)
    }; \addlegendentry{Garou}
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit,
    ]
    coordinates {
        (10, 300) +- (0, 20.11071226)
        (20, 300) +- (0, 20.29402075)
        (30, 300) +- (0, 20.08349504)
        (40, 301) +- (0, 20.09905889)
        (50, 301) +- (0, 20.11812672)
    }; \addlegendentry{NOCUST}
    \end{axis}
\end{tikzpicture}
